Reward-Tilted On-Policy Distillation for Acoustic Grounding in Audio-Language Models

Audio-language models (ALMs) can exploit textual shortcuts to answer questions while overlooking acoustic evidence, weakening audio understanding. On-policy distillation (OPD) trains compact ALMs by supervising student-generated responses with teacher predictions, but does not explicitly distinguish acoustic support from linguistic predictability. We propose Reward-Tilted On-Policy Distillation (RT-OPD) to strengthen acoustic grounding. Given the same question and student-generated text, a frozen teacher predicts the next token with and without audio inputs. Their log-probability contrast defines a reward that reshapes the teacher distribution for reverse-KL distillation, emphasizing the additional evidence provided by audio. Across two compact students and three benchmarks, RT-OPD consistently outperforms Vanilla OPD. Experiments with silenced and replacement audio further suggest that RT-OPD strengthens the student's reliance on acoustic evidence. Our 3B model achieves 72.72% accuracy on MMAU, the highest among the compared 3B models and competitive with several 7B and 8B models. Code and model checkpoints are available at https://github.com/KaiyangLi1992/RT-OPD.

==> figures/figure1_tikz.tex <==
\begin{tikzpicture}[
  x=1pt, y=1pt,
  font=\small,
  line width=0.6pt,
  line join=round,
  arr/.style={-{Stealth[length=4pt,width=3.2pt]}},
  graybox/.style={draw, rounded corners=3pt, fill=black!6, align=center, inner sep=2pt},
  whitebox/.style={draw, rounded corners=3pt, fill=white, align=center, inner sep=2pt},
  lbl/.style={inner sep=1pt},
  barM/.style={draw=black, line width=0.5pt, fill=black!45},
  barN/.style={draw=black, line width=0.5pt, fill=white},
  barQ/.style={draw=black, line width=0.5pt, fill=black},
  icon/.style={line width=0.8pt, line cap=round}
]

\draw[icon, domain=0:40, samples=161, variable=\x]
  plot (\x, {140+(1.5+7.5*exp(-(\x-20)*(\x-20)/80))*sin(80*\x)});
\node[lbl, align=center, anchor=north] at (20,128) {Matched\\audio $x^{M}$};

\draw[icon] (20,88) circle[radius=5.5pt];
\draw[icon] (15,82) -- (25,94);
\node[lbl, align=center, anchor=north] at (20,78) {No audio\\input $x^{\varnothing}$};

\node[graybox, minimum width=56pt, minimum height=28pt] (tT) at (88,140) {Frozen\\teacher};
\node[graybox, minimum width=56pt, minimum height=28pt] (tB) at (88,88) {Frozen\\teacher};
\draw[arr] (44,140) -- (tT.west);
\draw[arr] (44,88) -- (tB.west);
\draw[arr] (tT.east) -- (131,140);
\draw[arr] (tB.east) -- (131,88);

\foreach \gx/\pv in {142/0.22, 154/0.30, 166/0.26, 178/0.22}
  \draw[barM] (\gx-4,129) rectangle (\gx+4,{129+65*\pv});
\draw (134,129) -- (186,129);
\node[inner sep=2pt, anchor=south] at (160,150) {$p_{T,t}^{M}$};

\foreach \gx/\pv in {142/0.30, 154/0.15, 166/0.33, 178/0.22}
  \draw[barN] (\gx-4,77) rectangle (\gx+4,{77+65*\pv});
\draw (134,77) -- (186,77);
\node[inner sep=2pt, anchor=south] at (160,100) {$p_{T,t}^{\varnothing}$};

\node[whitebox, minimum width=58pt, minimum height=28pt] (cn) at (231,114) {Contrast\\+ normalize};
\draw[arr] (190,140) -| ([xshift=-17pt]cn.north);
\draw[arr] (190,88) -| ([xshift=-17pt]cn.south);
\draw[arr] (cn.east) -- (276,114);

\node[lbl, anchor=north, font=\small\bfseries] at (196,72) {Full-vocabulary contrast reward};
\node[lbl, anchor=north] at (196,60) {$r_t(v)=\log p_{T,t}^{M}(v)-\log p_{T,t}^{\varnothing}(v)$};

\draw[line width=0.8pt, rounded corners=5pt, fill=black!5] (276,60) rectangle (438,166);
\node[lbl, font=\small\bfseries] at (357,157) {Reward-tilted target};
\node[lbl] at (357,141) {$q_{\alpha,t}(v)\propto p_{T,t}^{M}(v)\exp(\alpha\,r_t(v))$};

\draw[barM] (309,120.5) rectangle (316,127.5);
\node[lbl, anchor=base west] at (317.5,122) {$p_{T,t}^{M}$};
\draw[barQ] (380,120.5) rectangle (387,127.5);
\node[lbl, anchor=base west] at (388.5,122) {$q_{\alpha,t}$};

\foreach \gx/\pv/\qv/\tok in {303.75/0.22/0.177/1, 339.25/0.30/0.399/2, 374.75/0.26/0.217/3, 410.25/0.22/0.207/4} {
  \draw[barM] (\gx-10,76) rectangle (\gx-1,{76+85*\pv});
  \draw[barQ] (\gx+1,76) rectangle (\gx+10,{76+85*\qv});
  \node[lbl, anchor=north] at (\gx,74) {$v_{\tok}$};
}
\draw (286,76) -- (428,76);

\node[graybox, minimum width=112pt, minimum height=20pt] (stu) at (56,22) {Student: matched audio};
\node[lbl, anchor=north] at (56,11) {Update student only};
\node[inner sep=2pt] (pS) at (172,22) {$p_{S,t}^{M}$};
\node[inner sep=2pt] (kl) at (282,22) {$D_{\mathrm{KL}}(p_{S,t}^{M}\,\|\,q_{\alpha,t})$};
\draw[arr] (stu.east) -- (pS.west);
\draw[arr] (pS.east) -- (kl.west);
\draw[arr] (357,60) |- (kl.east);

\end{tikzpicture}%

